Preparation and detection of quasiparticles for quantum simulations of scattering

We introduce a method for the selective preparation and detection of quasiparticle wave packets, based on creation operators that generate dressed, localized excitations on top of interacting vacua of (quasi-)one-dimensional quantum lattice theories. This method exploits maximally localized Wannier functions (MLWFs) constructed from quasiparticle bands at intermediate system sizes, enabling the construction of unitary local dressed creation operators. The algorithm allows for species-resolved wave-packet preparation and detection, enabling the separation of known quasiparticle contributions from unknown resonances. We test this approach with matrix product states (MPS) on pure hardcore Hamiltonian QCD on a ladder lattice, detecting scattering outputs and mass resonances.

==> images/junction_basis.tex <==

{\small \begin{align*}
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9933754605789631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da2938278918459847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da21839875104561912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (9.38,12.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25.5,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} = & \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da11058476126331063] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da5480244564648284] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,11) ;
%Straight Lines [id:da5247528656952964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
\end{tikzpicture}
}\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,37);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da14510965602665515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da9474438450705625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da968969486479748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.88,12.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{3}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da667713161884466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da7078460240770594] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
%Straight Lines [id:da21950938176372747] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$r$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da05865691340062629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da8711404026418998] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
%Straight Lines [id:da7832802648232118] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
% Text Node
\draw (7.38,10.6) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7329963657317626] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da2349774731393346] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
%Straight Lines [id:da8518925148950911] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$b$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (47.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8421585241229161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da23470162264541172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da2030981595100687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{3}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6570587583329139] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
%Straight Lines [id:da1651656271444275] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da24701580277433943] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (50,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9982982996707304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da6959425614474828] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
%Straight Lines [id:da3499071691959603] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,25.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da32412251882497456] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da7379836613604036] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da8867337764627758] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (24,28.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,37);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9633665871600876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da05494721401183966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da23872730395569763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,12.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{3}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da16563937694452302] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da6989582296793371] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da7141078926036968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8079065305756239] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da49187110901000874] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da8756525903357375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6322769972925228] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da5665876521125821] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da6702101953669186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6731489752921025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da7089000370897769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da042141446786902126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,12.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{3}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da47959383794093124] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da9235832316141381] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da020352193905384786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$c$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$r$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$w$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5121646932794475] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da11708679324999771] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da6145120876403403] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$m$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$w$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9743807993813165] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da4401305541422673] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da6238063678263372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$y$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$b$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$w$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9421478206868883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da8801510363897556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da08682620821351916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25.4,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{3}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da043986153595866107] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da9580350166696276] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da4905045645185693] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$r$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$c$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (49.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8102074660456811] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da19140863781316053] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da4832122949198632] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$m$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9873624808163293] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da23467778867070255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da8500170825478095] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$b$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$y$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da42961265415513017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da5497497234644773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da9683272944007599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25.4,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,12.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{3}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da41038825256669886] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da030758185485079137] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da6141537371621155] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$c$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$r$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da40075136222390206] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da6126283831043522] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da2366430493244427] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$m$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$g$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7045899690912767] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da26892773021072114] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da7499103915218392] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$w$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$b$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da03472798244140263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da4998875962323206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da437756422462779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{6}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da0162343730224499] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da6285733224361671] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da49343870329252604] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$r$};
% Text Node
\draw (24,27.5) node  [font=\footnotesize]  {$b$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$g$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8886513353219254] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da8549656971267383] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da4780589657668852] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$b$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$r$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da36286027469076254] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da802588289678688] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da631595753195247] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$r$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$b$};
\end{tikzpicture}
} \ -\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4130744435115674] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da4386316053591153] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da8264710653575194] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$r$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$b$};
\end{tikzpicture}
} -\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8315882835080775] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da37272891054368773] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da5771669644255373] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$b$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$r$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$g$};
\end{tikzpicture}
} -\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da32976483666257117] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da06752867810916863] 
\draw [color={rgb, 255:red, 20; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da9012950228527574] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (24,27.5) node  [font=\footnotesize]  {$b$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$r$};
\end{tikzpicture}
} \ \right)\\
\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,38);\path (47.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da0545466565520587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da0833969547823008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da8918340191602432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} = & \ \frac{1}{\sqrt{6}} \ \left( \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (50,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8112263169893106] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da5454762526815142] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da8463298811727982] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$c$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$y$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$m$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2689114720887853] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da13829822308164386] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da7542166293797437] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$y$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$m$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$c$};
\end{tikzpicture}
} +\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4063555232214924] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da2932094946101049] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da8611935374757496] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$m$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$c$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$y$};
\end{tikzpicture}
} \ -\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (47,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1301241309445207] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da14433028182686014] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da5348141061381146] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$c$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$m$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$y$};
\end{tikzpicture}
} -\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (48.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7972563053083443] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da30442610837179584] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da7921901099518593] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$y$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$c$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$m$};
\end{tikzpicture}
} -\ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8000280569405132] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 213 }  ,draw opacity=1 ][line width=1.5]    (15,11) -- (25,11) ;
%Straight Lines [id:da2293467871200916] 
\draw [color={rgb, 255:red, 255; green, 231; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,21) -- (25,12) ;
%Straight Lines [id:da06212210358282144] 
\draw [color={rgb, 255:red, 1; green, 246; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (35,11) -- (25,11) ;
% Text Node
\draw (7.38,10.2) node  [font=\footnotesize]  {$m$};
% Text Node
\draw (24,26.5) node  [font=\footnotesize]  {$y$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$c$};
\end{tikzpicture}
} \ \right)
\end{align*}}

==> images/plaq_mels.tex <==

\begin{equation*}
\begin{array}{ l l l }
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5284044840694289] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da21880901466805125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da802481466048288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (9.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (45.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6556786795377079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da40165597253687424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da2801086337952956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25.5,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} =1\ , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7097518404134848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da3819635141077209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da8888792060168651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,12.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (46,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da002463473060905219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da5098760192949174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da08644540050458871] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25.4,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,12.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt{3}}} \ , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7992070572764383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da41695329603366993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da892691524063788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (45.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6197241999131462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da8338519358833787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da6147322461736076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25.4,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt[4]{3}}} \ ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4963385138547498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,10) -- (25,10) ;
%Straight Lines [id:da464846900886114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,20) -- (25,10) ;
%Straight Lines [id:da5922629384125564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,10) -- (25,10) ;
% Text Node
\draw (8.38,10.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25,26.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,10) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (46,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da904817994989622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da5333531302217371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da35882570825883064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,12.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt[4]{3}}} \ , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,37);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6940760130087507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da13896941133509433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da7611598153136989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,12.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (46,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2957268737064802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da19927277971401236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da5827302847077955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt{3}}} \ , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,37);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5288966479141552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da9391407600471968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da3561614957345667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8316716794703205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da20430016369478676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da043315639580492116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (9.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt[4]{3}}} \ ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5224622542337827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da2448932743192056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da38563237795066585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25.4,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,37);\path (46,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9629888704135796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da7049417920884846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da6448022014819825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,12.2) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt{3}}} \ , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6284071772994297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da6433360819606428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da5547707725410302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25.5,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,37);\path (46,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8481283147847776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da3359049899935298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da7836314758740568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (25,28.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,11.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} =1\ , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,35);\path (51,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da34405322308461694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,12) -- (25,12) ;
%Straight Lines [id:da9003371824295636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,22) -- (25,12) ;
%Straight Lines [id:da37063942875424916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,12) -- (25,12) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25.4,28.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (41,12.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
} \ \hat{C} \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,36);\path (46.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2511965301153152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,10) -- (25,10) ;
%Straight Lines [id:da8900708830113435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,20) -- (25,10) ;
%Straight Lines [id:da15888733194381555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,10) -- (25,10) ;
% Text Node
\draw (8.38,11.2) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (25,26.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (41,10.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
} ={ \frac{1}{\sqrt[4]{3}}} \ .
\end{array}
\end{equation*}

\begin{equation*}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,25);\path (85.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6448517693812854] 
\draw [line width=1.5]    (15,10) -- (30,10) ;
%Straight Lines [id:da568040355848906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (15,25) -- (15,10) ;
%Straight Lines [id:da38381950103202467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (0,10) -- (15,10) ;
%Straight Lines [id:da3171507874983195] 
\draw [line width=1.5]    (55,10) -- (70,10) ;
%Straight Lines [id:da906918389422358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (70,10) -- (85,10) ;
%Straight Lines [id:da9393735273653392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (70,25) -- (70,10) ;
% Text Node
\draw (35,9.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
% Text Node
\draw (48,9.5) node  [font=\footnotesize]  {$\boldsymbol{1}$};
\end{tikzpicture}
\equiv \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,26);\path (60.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5251836321029233] 
\draw [line width=1.5]    (15,10) -- (45,10) ;
%Straight Lines [id:da7779278388167932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (15,25) -- (15,10) ;
%Straight Lines [id:da11565856487098691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (0,10) -- (15,10) ;
%Straight Lines [id:da8139591267723074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (45,10) -- (60,10) ;
%Straight Lines [id:da8174163291407965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (45,25) -- (45,10) ;
\end{tikzpicture}
\ ,\ \ \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,25);\path (85.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da31475649027158004] 
\draw [line width=1.5]    (15,10) -- (30,10) ;
%Straight Lines [id:da7249330565585224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (15,25) -- (15,10) ;
%Straight Lines [id:da7557178924036598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (0,10) -- (15,10) ;
%Straight Lines [id:da7987671739532587] 
\draw [line width=1.5]    (55,10) -- (70,10) ;
%Straight Lines [id:da1355928404892368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (70,10) -- (85,10) ;
%Straight Lines [id:da715433758648792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (70,25) -- (70,10) ;
% Text Node
\draw (35,9.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
% Text Node
\draw (48,8.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
\end{tikzpicture}
\equiv \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,26);\path (60.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5238514037554733] 
\draw [line width=1.5]    (15,10) -- (45,10) ;
\draw [shift={(35,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da20976829741074798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (15,25) -- (15,10) ;
%Straight Lines [id:da6388747767293084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (0,10) -- (15,10) ;
%Straight Lines [id:da9427060370422411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (45,10) -- (60,10) ;
%Straight Lines [id:da7477739964203236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (45,25) -- (45,10) ;
\end{tikzpicture}
\ ,\ \ \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,25);\path (85.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da20288614308986652] 
\draw [line width=1.5]    (15,10) -- (30,10) ;
%Straight Lines [id:da19962734811754723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (15,25) -- (15,10) ;
%Straight Lines [id:da5434134658275618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (0,10) -- (15,10) ;
%Straight Lines [id:da066685636102088] 
\draw [line width=1.5]    (55,10) -- (70,10) ;
%Straight Lines [id:da8505432920975675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (70,10) -- (85,10) ;
%Straight Lines [id:da5487016760028582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (70,25) -- (70,10) ;
% Text Node
\draw (35,8.5) node  [font=\footnotesize]  {$\overline{\boldsymbol{3}}$};
% Text Node
\draw (48,9.5) node  [font=\footnotesize]  {$\boldsymbol{3}$};
\end{tikzpicture}
\equiv \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,26);\path (60.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2058805681267446] 
\draw [line width=1.5]    (15,10) -- (45,10) ;
\draw [shift={(23.5,10)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da6542959361041489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (15,25) -- (15,10) ;
%Straight Lines [id:da21914573564345385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (0,10) -- (15,10) ;
%Straight Lines [id:da5071346902800891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (45,10) -- (60,10) ;
%Straight Lines [id:da6234089314777824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (45,25) -- (45,10) ;
\end{tikzpicture}
\end{equation*}

\begin{equation*}
\begin{array}{ l l l }
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da930159786033167] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da3402519286689525] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da8892543737934175] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6464823567137679] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da594119414108522] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8680189714387494] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08305923055233655] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da15444802352545395] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5917643784932343] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da5972470098147018] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da2572515375282738] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da935577894903804] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da9234794686495134] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da5606795011037649] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da03807406610325326] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da5534110123327505] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =1, & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da22022410149820737] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da2420142650999575] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da9772380589137835] 
\draw    (17,6) -- (17,21) ;
\draw [shift={(17,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4439978257020474] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4249622706838956] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09768402780599672] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24435547519112566] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8622735716383021] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da49312716367357856] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da07449527634362596] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da6241846023571243] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da3608637828024779] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da11714707237506317] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da6075300993907105] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7116767392917569] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7563775685094283] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da12355588971386089] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da6255075510575823] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da13687498706436152] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46255456901194236] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15840834282900929] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da125370680814616] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da10532892606700539] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9335320983472286] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da30603550959214565] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da8522927698826468] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da040946318791064806] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da9121831924713923] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da2516980932861925] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da3643816656619252] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49747650441307845] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8616083853427181] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1848826698903514] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da42669531635191205] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da19369774496876446] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da021777909829050923] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da7720634870365308] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da2510289551969469] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da5325361554033925] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da5310678854062989] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7687911303623671] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da10547690053609826] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da1447191214025909] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8569000835142726] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4243096796825654] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da65936721817402] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4388013724363762] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da7130009448707557] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =1, & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da08051575536507105] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da17781043603363678] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da2539024920689481] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da7019594753084557] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da036758420124635816] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da4663413528926037] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6582068011827633] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4373632297310801] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da43070356415685374] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da13422038951487814] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da4102258855025731] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da26617384677781475] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5151916364064244] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4223823155648305] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da7816057390691762] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1399101651752106] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da41556910020942706] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da3574801746368068] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da481514846276645] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da7262888667926131] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da6869267734883806] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da35554901379730275] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8686078984796979] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2611860965935324] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6329515411333704] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da17767861130204987] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da39474486302240064] 
\draw    (17,6) -- (17,21) ;
\draw [shift={(17,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07816652788320666] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0629551862706077] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da33684686671215625] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6032424998856445] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8089962021031671] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9989794249000974] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da7770577982810609] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da8403261817581886] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1756645725300665] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38466579915040744] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45149043066686834] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13774957632645446] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da8700191445802075] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da03619607500988886] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da7112051148591896] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da2288764145966269] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5039494100578745] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5456180797055807] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28076103955485765] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1416617521058683] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da758593515345835] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =1, & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da40082999099234917] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da20390676282925946] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da01435557799976106] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8812637133625076] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5964357231400956] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da032625728025614587] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da8732121360384821] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7717777575665927] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6657702333302788] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da47808390693951996] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da1315550737228932] 
\draw    (17,6) -- (17,21) ;
\draw [shift={(17,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8039042456123713] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2751794653366033] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24513872968906614] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3857921485036566] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16203194366412998] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da934991908316203] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da6832065859543031] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da03680387550931474] 
\draw    (17,6) -- (17,21) ;
\draw [shift={(17,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8185743643027747] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7432294369824102] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da96463854295306] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49715008956965745] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2638748633812471] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da07499853225708986] 
\draw    (2,6) -- (17,6) ;
%Straight Lines [id:da8484901031456245] 
\draw    (2,21) -- (17,21) ;
%Straight Lines [id:da37218208110886897] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da05646926538145647] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5217661655656871] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9918419672461418] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da7804231344250512] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07385911456531513] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6713683075495602] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16106101151730146] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5139920718233739] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da699834120241051] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6785069243307011] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45991628391477035] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20502053781074037] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da0008350917918376055] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7605339831303219] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9324388137086983] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9167177410126912] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7499937694044096] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da38838257931038855] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da25786478750818587] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da9007996059749137] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da9141120084583203] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8419286534449024] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8286878400822804] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34442679374498164] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6001392703806545] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4337553598526762] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06232225585710993] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5223556632552622] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10621649841053293] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da07066582931715626] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8501516316436919] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07639632757217063] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06887863369660319] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da05019510488845236] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da7443363237967753] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8796306045158315] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5895234091595227] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9309214889975095] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6014934506861123] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8679855659717204] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6191437064246992] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04678789307595843] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8338382542358367] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da5757345324075229] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4603194239360229] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6894847246122782] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3928152975610715] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4241678382308032] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9747688703132524] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da08499831001615465] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da5958823509350293] 
\draw    (32,21) -- (32,6) ;
\draw [shift={(32,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03892368299316029] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9164695124503599] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3\sqrt{3}} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da13795467978687292] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da05279916948867891] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da007712147747464204] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4551623430903753] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da7825133489352072] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da8697808247505141] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da5116354916276566] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da7659437173419037] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da3084362946814512] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da017896058039928775] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7375802950470138] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da6902358573675682] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5012330469645219] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da902871589993175] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38421166183588595] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da9958575347152698] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =\tfrac{1}{3} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5225266772097952] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6392547597505018] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8944643449975966] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03462079889395131] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da9317480337923103] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da3266448628954697] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6074131906039335] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08619211564901819] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4248754767134384] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7617954188278797] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6908587465908187] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da9965463340132101] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5651538220344823] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8918178733408146] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da2631818315642145] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5119418074009634] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{9} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da036531271891144135] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4838029018309742] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8489573802032793] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8132067260481011] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da09289838313112142] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da5611139872401745] 
\draw    (32,21) -- (32,6) ;
\draw [shift={(32,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1459096359158405] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03301890313156153] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da27457947455827614] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4121925428843862] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49847785398660815] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da14048078187586932] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9139589916806841] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5174688466195834] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8397776761457605] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04500500532985652] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3\sqrt{3}} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da47495719070882325] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3456009728427225] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da01814474411861422] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da12216857243437951] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25742499251968476] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6708296486680794] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8200964013454108] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da5395843910094229] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da3432586112992333] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19908452064931215] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6357186770014265] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4682855492729223] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da35199183936438705] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8817142007278536] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9729144883833094] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da7093323083793746] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8417860067189304] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8127138813787744] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da87512873461152] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da5640030654120869] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4293738740991886] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6276910739139872] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da27625984507130186] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9713078904990713] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6112287985980185] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5817553509689304] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da30856779516556077] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6614063322816033] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11039662171447429] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6537815417641448] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3329249537310208] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4669883874746561] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9193112348923469] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8490077080499996] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da900461415083214] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da95747647190183] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6401215420456101] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4711007095612123] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8024146660144329] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9362364236083638] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6303909041999993] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(12.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7364289099454353] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(5.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4891161177391625] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6083789291132313] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4492104744841201] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da05173324258040357] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da8126787765843229] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8462070252657852] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da21165674026084913] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6986353027739376] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2678219976248244] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da8844634388705255] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da003712493025600283] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da44284887041707344] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8860486240481258] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da9364626986040534] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8714932153929975] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03991077663335796] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07311377283307707] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04017806927926637] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da31280926285172406] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da5130470809717183] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da7054987437308029] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da5654116456614131] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =\tfrac{1}{3} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1231290797745217] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17202680719826802] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9401107743170876] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da5198166391206238] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9897335820013706] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2560458452237415] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9539320808392839] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8820939457080972] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7168998757270364] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5098109578852246] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7590028007000726] 
\draw    (17,6) -- (17,21) ;
\draw [shift={(17,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9904938625947486] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da8654492955266342] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da5268433870518392] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15784936548492023] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5521046090307828] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da016407267566586725] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34233236897139463] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34965289108128816] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da32965664298835207] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9291446061012572] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6444785731234479] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da2844513663750181] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8710377452978288] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da539495721367677] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21480145198559786] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da43647909739511226] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3217095052207273] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da5457896843405783] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da5515180029096227] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8604712313085874] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06725099694616476] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{9} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5708547695218673] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46927420777986306] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da482025691031021] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18593396845435328] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da2984346265899036] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da8990092900824076] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da6372274204082671] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da8353599984514699] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da16487558319457807] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3397213581578047] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da030652222737212353] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8986981768359041] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8278550143149426] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da26630526121122333] 
\draw    (32,21) -- (32,6) ;
\draw [shift={(32,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5883513695382834] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da6730514164079819] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da07085590148202492] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8373808079732792] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6878573244503241] 
\draw    (17,6) -- (17,21) ;
\draw [shift={(17,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4837035078566132] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da687358306812313] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da8612241783922829] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4839252272744916] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6992212629917274] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da14327569777091753] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da43812035613207434] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7627334109406971] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5708445465577312] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08293095433782183] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da02156096818622366] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da3152770102206355] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6184086554582577] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da35106105526681475] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34067031899563105] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8033600762720301] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3066289224086405] 
\draw    (32,6) -- (17,6) ;
%Straight Lines [id:da40381215732168196] 
\draw    (32,21) -- (17,21) ;
%Straight Lines [id:da33133238451618774] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da702580392561458] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8133684653855953] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9986042907442156] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8778747739927184] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1732275724649135] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8593413937367735] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4809133469683551] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12044271743418822] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9096425236604204] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9316117877413561] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} ,\\
\bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8050592884826924] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4542237191521947] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9789876047560662] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6791541739578753] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da29816724131428507] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5218533743498199] 
\draw    (32,21) -- (32,6) ;
\draw [shift={(32,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5680948908599286] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da06435203764691377] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5187353202851972] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da44306947374968164] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1848711794975466] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da2804013611584737] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da32737317464008453] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4977484249586901] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10806753813912806] 
\draw    (32,21) -- (47,21) ;
%Straight Lines [id:da6646958361081037] 
\draw    (32,6) -- (47,6) ;
\end{tikzpicture}
} =\tfrac{1}{\sqrt{3}} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da42610819332450145] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da35060246682318863] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19187104971584334] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4139140849748715] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4147343871956366] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8714895084333432] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da7547212187215961] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5113800302010907] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da25817980262440887] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7399922134978676] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da47890490570318844] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da6206096825363216] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2716960469049985] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da044783927549374436] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,16.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7562425804245585] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(35.4,21)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4685517238041008] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(42.1,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} , & \bra{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2966990336163582] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6612785524537832] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9456595259607694] 
\draw    (17,21) -- (17,6) ;
\draw [shift={(17,17.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da47670425536913474] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(28.6,6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36616621428880936] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(21.9,21)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13145196720619023] 
\draw    (32,6) -- (32,21) ;
\draw [shift={(32,9.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4200737586107659] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5053692811359747] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} \ \hat{U}_{\square } \ \ket{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,24);\path (50.59375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da40479705040669467] 
\draw    (2,6) -- (17,6) ;
\draw [shift={(5.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7345197888149593] 
\draw    (2,21) -- (17,21) ;
\draw [shift={(12.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6019959755753903] 
\draw    (17,21) -- (17,6) ;
%Straight Lines [id:da6318298017915787] 
\draw    (32,6) -- (17,6) ;
\draw [shift={(21.9,6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06120886841482398] 
\draw    (32,21) -- (17,21) ;
\draw [shift={(28.6,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6783872860221891] 
\draw    (32,6) -- (32,21) ;
%Straight Lines [id:da02115781950738005] 
\draw    (32,21) -- (47,21) ;
\draw [shift={(42.1,21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5308776121375973] 
\draw    (32,6) -- (47,6) ;
\draw [shift={(35.4,6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
} =\tfrac{1}{3} .
\end{array}
\end{equation*}

==> tabulars/classification.tex <==
\begin{center}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ccc}
\toprule 
 Excitation basis & $\omega$ & $J_{n}^{PC}$ \\
\midrule 
 \multirow{2}{*}{$ |\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (19.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6824226187808511] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9164822756913065] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5645117557985428] 
\draw    (15,3) -- (15,15) ;
\draw [shift={(15,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8874114273059679] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (22.69999999999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da3333010465360453] 
\draw    (4,11) -- (18,11) ;
\draw [shift={(20,11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(2,11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (10.94,4.7) node  [font=\scriptsize]  {$P,C$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (19.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da22239308896346666] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11302881749490323] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6833811453320142] 
\draw    (15,15) -- (15,3) ;
\draw [shift={(15,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7042279272963359] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle $} & \multirow{2}{*}{$ 4C_{2}$} & $ 0_{1}^{++}$ \\
  &   & $ 0_{1}^{--}$ \\
\hline 
 \multirow{2}{*}{$ |\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (31.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2609698733363677] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da918858123467186] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5852659028733624] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8320992793560384] 
\draw    (27,15) -- (15,15) ;
\draw [shift={(18.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10083476874552666] 
\draw    (27,3) -- (27,15) ;
\draw [shift={(27,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5879010382722301] 
\draw    (15,3) -- (27,3) ;
\draw [shift={(23.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (22.69999999999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5794179884154174] 
\draw    (4,11) -- (18,11) ;
\draw [shift={(20,11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(2,11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (10.94,3.7) node  [font=\scriptsize]  {$P,C$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (31.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1505643511064947] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da407107344203367] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5835264752724323] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5475416711744572] 
\draw    (27,3) -- (15,3) ;
\draw [shift={(18.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da33646062733903137] 
\draw    (27,15) -- (27,3) ;
\draw [shift={(27,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da935731078275289] 
\draw    (15,15) -- (27,15) ;
\draw [shift={(23.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle $} & \multirow{2}{*}{$ 6C_{2}$} & $ 0_{2}^{++}$ \\
  &   & $ 0_{2}^{--}$ \\
\hline 
 \multirow{2}{*}{$ \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (29.028645833333314,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Boxed Bezier Curve [id:dp7904254245197948] 
\draw    (25.54,3.27) .. controls (9.62,-4.53) and (1.3,19.36) .. (24.37,14.69) ;
\draw [shift={(26.21,14.27)}, rotate = 165.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (-1.64,3.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (31.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7989130579023622] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5415824113768268] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9462049846095772] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3491957345895589] 
\draw    (15,15) -- (27,15) ;
\draw [shift={(23.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0028628911337857943] 
\draw    (27,15) -- (27,3) ;
\draw [shift={(27,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8943677829413339] 
\draw    (27,3) -- (15,3) ;
\draw [shift={(18.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7119872952069426] 
\draw    (15,15) -- (15,3) ;
\draw [shift={(15,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (22.69999999999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4539080620045097] 
\draw    (4,12) -- (18,12) ;
\draw [shift={(20,12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(2,12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (11.87,4.7) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (31.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da750608618931756] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4862093666686096] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6812312687882767] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6980292055222344] 
\draw    (15,3) -- (27,3) ;
\draw [shift={(23.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24512280621177407] 
\draw    (27,3) -- (27,15) ;
\draw [shift={(27,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07632417976112671] 
\draw    (27,15) -- (15,15) ;
\draw [shift={(18.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7268622626326571] 
\draw    (15,3) -- (15,15) ;
\draw [shift={(15,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (29.028645833333314,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Boxed Bezier Curve [id:dp669829760237415] 
\draw    (2.46,3.6) .. controls (18.38,-4.2) and (26.7,19.69) .. (3.63,15.02) ;
\draw [shift={(1.79,14.6)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (22.87,9.03) node  [font=\scriptsize]  {$P$};
\end{tikzpicture}
$} & \multirow{2}{*}{$ 7C_{2}$} & $ 0_{3}^{++}$ \\
  &   & $ 0_{3}^{+-}$ \\
\hline 
 \multirow{2}{*}{$ |\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (43.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da32400635418464363] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3932058149340505] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3341274726304668] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6112482162909172] 
\draw    (27,15) -- (15,15) ;
\draw [shift={(18.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12083600047637977] 
\draw    (39,3) -- (39,15) ;
\draw [shift={(39,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31595716740236024] 
\draw    (15,3) -- (27,3) ;
\draw [shift={(23.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6525868070352827] 
\draw    (27,3) -- (39,3) ;
\draw [shift={(35.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6283507753225805] 
\draw    (39,15) -- (27,15) ;
\draw [shift={(30.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (22.69999999999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da10334953219153808] 
\draw    (4,11) -- (18,11) ;
\draw [shift={(20,11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(2,11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (10.94,3.7) node  [font=\scriptsize]  {$P,C$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (43.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da813720740462524] 
\draw    (39,3) -- (27,3) ;
\draw [shift={(30.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da780923849815458] 
\draw    (39,15) -- (39,3) ;
\draw [shift={(39,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5237802945427776] 
\draw    (27,15) -- (39,15) ;
\draw [shift={(35.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3969423940342527] 
\draw    (15,15) -- (27,15) ;
\draw [shift={(23.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8078193875358217] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7718798438054031] 
\draw    (27,3) -- (15,3) ;
\draw [shift={(18.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4434040164747153] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0290712953618264] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle $} & \multirow{2}{*}{$ 8C_{2}$} & $ 0_{4}^{++}$ \\
  &   & $ 0_{4}^{--}$ \\
\hline 
 \multirow{4}{*}{$  \begin{array}{{>{}l}}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (43.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8292104435439134] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13131839229734843] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da481808698964437] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da32485282881025745] 
\draw    (15,15) -- (27,15) ;
\draw [shift={(23.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8986468084403698] 
\draw    (39,15) -- (39,3) ;
\draw [shift={(39,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18235058874941545] 
\draw    (27,3) -- (15,3) ;
\draw [shift={(18.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da40843398877124804] 
\draw    (27,15) -- (39,15) ;
\draw [shift={(35.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5329160458871547] 
\draw    (15,15) -- (15,3) ;
\draw [shift={(15,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03955697024157234] 
\draw    (39,3) -- (27,3) ;
\draw [shift={(30.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (22.69999999999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da012301056264866217] 
\draw    (4,12) -- (18,12) ;
\draw [shift={(20,12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(2,12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (11.87,3.7) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (43.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7352607170736494] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34353433965157487] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28343518230501785] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6277500092016783] 
\draw    (15,3) -- (27,3) ;
\draw [shift={(23.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5924904940585303] 
\draw    (39,3) -- (39,15) ;
\draw [shift={(39,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da03201106151520827] 
\draw    (27,15) -- (15,15) ;
\draw [shift={(18.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da810154833355383] 
\draw    (27,3) -- (39,3) ;
\draw [shift={(35.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6261514905431478] 
\draw    (15,3) -- (15,15) ;
\draw [shift={(15,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da94889803127436] 
\draw    (39,15) -- (27,15) ;
\draw [shift={(30.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \\
\ \ \ \ \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,22);\path (16.6953125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da09849445954840386] 
\draw    (3,5) -- (3,17) ;
\draw [shift={(3,19)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(3,3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (6,6.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P$};
\end{tikzpicture}
\ \ \ \ \ \ \ \ \ \ \ \ \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,22);\path (16.6953125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7356390299565183] 
\draw    (3,5) -- (3,17) ;
\draw [shift={(3,19)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(3,3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (6,5.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P$};
\end{tikzpicture}
\\
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (43.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da946890964572574] 
\draw    (39,3) -- (27,3) ;
\draw [shift={(30.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2809441762262912] 
\draw    (39,15) -- (39,3) ;
\draw [shift={(39,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8146319859795668] 
\draw    (27,15) -- (39,15) ;
\draw [shift={(35.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da021197267831960298] 
\draw    (27,15) -- (15,15) ;
\draw [shift={(18.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0413868275912721] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18358506310702527] 
\draw    (15,3) -- (27,3) ;
\draw [shift={(23.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4809155908777105] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6201908342316038] 
\draw    (27,15) -- (27,3) ;
\draw [shift={(27,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17763063713364913] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (22.69999999999999,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8237840478138045] 
\draw    (4,12) -- (18,12) ;
\draw [shift={(20,12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(2,12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (11.87,3.7) node  [font=\scriptsize]  {$C$};
\end{tikzpicture}
|\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (43.1640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da14249254917825604] 
\draw    (39,15) -- (27,15) ;
\draw [shift={(30.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9337201237537289] 
\draw    (39,3) -- (39,15) ;
\draw [shift={(39,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3593387084835542] 
\draw    (27,3) -- (39,3) ;
\draw [shift={(35.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da743654375236811] 
\draw    (27,3) -- (15,3) ;
\draw [shift={(18.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3501057309281965] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3308987261062979] 
\draw    (15,15) -- (27,15) ;
\draw [shift={(23.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6889691042979533] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8791272667505035] 
\draw    (27,3) -- (27,15) ;
\draw [shift={(27,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da47412754970446014] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\rangle 
\end{array}$} & \multirow{4}{*}{$ 9C_{2}$} & $ 0_{5}^{++}$ \\
  &   & $ 0_{5}^{+-}$ \\
  &   & $ 0_{5}^{-+}$ \\
  &   & $ 0_{5}^{--}$ \\
\hline 
 $ \vdots $ & $ \vdots $ & $ \vdots $ \\
 \bottomrule
\end{tabular}
\end{center}


==> tikzpictures/creation_operator.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,71);\path (60.265625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp12480354410999506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,21.83) .. controls (5,18.06) and (8.06,15) .. (11.83,15) -- (48.17,15) .. controls (51.94,15) and (55,18.06) .. (55,21.83) -- (55,23.17) .. controls (55,26.94) and (51.94,30) .. (48.17,30) -- (11.83,30) .. controls (8.06,30) and (5,26.94) .. (5,23.17) -- cycle ;
%Straight Lines [id:da16068856491494365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,5) -- (30,15) ;
%Straight Lines [id:da8548688795589674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,5) -- (40,15) ;
%Straight Lines [id:da9125850323563958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,5) -- (20,15) ;
%Straight Lines [id:da15684200608181875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.5,5) -- (10.5,15) ;
%Straight Lines [id:da6383802158914169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,5) -- (50,15) ;
%Straight Lines [id:da8823831578078487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,30) -- (30,40) ;
%Rounded Rect [id:dp019030246098210135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,46.83) .. controls (5,43.06) and (8.06,40) .. (11.83,40) -- (48.17,40) .. controls (51.94,40) and (55,43.06) .. (55,46.83) -- (55,48.17) .. controls (55,51.94) and (51.94,55) .. (48.17,55) -- (11.83,55) .. controls (8.06,55) and (5,51.94) .. (5,48.17) -- cycle ;
%Straight Lines [id:da8529941138719346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,55) -- (30,65) ;
%Straight Lines [id:da1310262675551177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,55) -- (40,65) ;
%Straight Lines [id:da21218369040965945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,55) -- (20,65) ;
%Straight Lines [id:da034985079982161826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.5,55) -- (10.5,65) ;
%Straight Lines [id:da36004953204479895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,55) -- (50,65) ;
% Text Node
\draw (30,22.5) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (30,47.5) node  [font=\footnotesize]  {$U$};
\end{tikzpicture}

==> tikzpictures/creation_operator_simplified.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,46);\path (61.588541666666686,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp735010252937339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,17.36) .. controls (5,16.06) and (6.06,15) .. (7.36,15) -- (52.64,15) .. controls (53.94,15) and (55,16.06) .. (55,17.36) -- (55,27.64) .. controls (55,28.94) and (53.94,30) .. (52.64,30) -- (7.36,30) .. controls (6.06,30) and (5,28.94) .. (5,27.64) -- cycle ;
%Straight Lines [id:da49636863185354363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,5) -- (30,15) ;
%Straight Lines [id:da10305665123843388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,5) -- (40,15) ;
%Straight Lines [id:da06569879764441655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,5) -- (20,15) ;
%Straight Lines [id:da5739427322362558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.5,5) -- (10.5,15) ;
%Straight Lines [id:da7500964711550209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,5) -- (50,15) ;
%Straight Lines [id:da5429054312704356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,30) -- (30,40) ;
%Straight Lines [id:da43879106392195477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,30) -- (40,40) ;
%Straight Lines [id:da046168439786082205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,30) -- (20,40) ;
%Straight Lines [id:da049099500794630435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.5,30) -- (10.5,40) ;
%Straight Lines [id:da8009487140416469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,30) -- (50,40) ;
% Text Node
\draw (30,22.5) node  [font=\footnotesize]  {$\phi ^{\dagger }$};
\end{tikzpicture}

==> tikzpictures/creation_operator_vacuum.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,86);\path (136.609375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1886751579850081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,47) -- (20,57) ;
%Straight Lines [id:da17447497610119345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (9.83,47) -- (9.83,57) ;
%Rounded Rect [id:dp5500709489972087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,38.83) .. controls (5,35.06) and (8.06,32) .. (11.83,32) -- (123.17,32) .. controls (126.94,32) and (130,35.06) .. (130,38.83) -- (130,40.17) .. controls (130,43.94) and (126.94,47) .. (123.17,47) -- (11.83,47) .. controls (8.06,47) and (5,43.94) .. (5,40.17) -- cycle ;
%Straight Lines [id:da921660577665008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115,47) -- (115,57) ;
%Straight Lines [id:da061780800590926166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125,47) -- (125,57) ;
%Rounded Rect [id:dp5591450600339136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.33,59.29) .. controls (43.33,57.99) and (44.39,56.93) .. (45.69,56.93) -- (90.97,56.93) .. controls (92.28,56.93) and (93.33,57.99) .. (93.33,59.29) -- (93.33,69.58) .. controls (93.33,70.88) and (92.28,71.93) .. (90.97,71.93) -- (45.69,71.93) .. controls (44.39,71.93) and (43.33,70.88) .. (43.33,69.58) -- cycle ;
%Straight Lines [id:da5255341709562098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.33,46.93) -- (68.33,56.93) ;
%Straight Lines [id:da21564915711046018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.33,46.93) -- (78.33,56.93) ;
%Straight Lines [id:da735586172876715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.33,46.93) -- (58.33,56.93) ;
%Straight Lines [id:da31297503197274246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.83,46.93) -- (48.83,56.93) ;
%Straight Lines [id:da26820202589593656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (88.33,46.93) -- (88.33,56.93) ;
%Straight Lines [id:da5332932007480591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.33,71.93) -- (68.33,81.93) ;
%Straight Lines [id:da6062690425188815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.33,71.93) -- (78.33,81.93) ;
%Straight Lines [id:da7050814215065992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.33,71.93) -- (58.33,81.93) ;
%Straight Lines [id:da3181254261962245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.83,71.93) -- (48.83,81.93) ;
%Straight Lines [id:da9829024218189586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (88.33,71.93) -- (88.33,81.93) ;
% Text Node
\draw (67.5,39.5) node  [font=\footnotesize]  {$\Omega_l $};
% Text Node
\draw (68.33,64.43) node  [font=\footnotesize]  {$\phi ^{\dagger }$};
% Text Node
\draw (32.82,54.4) node  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (102.82,55.07) node  [font=\scriptsize]  {$\dotsc $};
\end{tikzpicture}


==> tikzpictures/density_operator.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,84);\path (142.609375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp9937281036671017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,51.83) .. controls (5,48.06) and (8.06,45) .. (11.83,45) -- (128.17,45) .. controls (131.94,45) and (135,48.06) .. (135,51.83) -- (135,53.17) .. controls (135,56.94) and (131.94,60) .. (128.17,60) -- (11.83,60) .. controls (8.06,60) and (5,56.94) .. (5,53.17) -- cycle ;
%Straight Lines [id:da006997144297151703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,60) -- (70,70) ;
%Straight Lines [id:da2519455849280321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,60) -- (80,70) ;
%Straight Lines [id:da7466762059250045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,60) -- (60,70) ;
%Straight Lines [id:da007203339835136324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,60) -- (50,70) ;
%Straight Lines [id:da766481814335304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,60) -- (90,70) ;
%Rounded Rect [id:dp750322702321581] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,31.83) .. controls (5,28.06) and (8.06,25) .. (11.83,25) -- (128.17,25) .. controls (131.94,25) and (135,28.06) .. (135,31.83) -- (135,33.17) .. controls (135,36.94) and (131.94,40) .. (128.17,40) -- (11.83,40) .. controls (8.06,40) and (5,36.94) .. (5,33.17) -- cycle ;
%Curve Lines [id:da19135096148490538] 
\draw    (20,25) .. controls (8.66,3.37) and (8.99,79.87) .. (20,60) ;
%Curve Lines [id:da1230645102479695] 
\draw    (10,25) .. controls (-1.34,3.37) and (-1.01,79.87) .. (10,60) ;
%Curve Lines [id:da1578109297463186] 
\draw    (40,25) .. controls (28.66,3.37) and (28.99,79.87) .. (40,60) ;
%Curve Lines [id:da1613191509009515] 
\draw    (130,25) .. controls (141.34,3.37) and (141.01,79.87) .. (130,60) ;
%Curve Lines [id:da7467544963605506] 
\draw    (120,25) .. controls (131.34,3.37) and (131.01,79.87) .. (120,60) ;
%Curve Lines [id:da1793403306766035] 
\draw    (100,25) .. controls (111.34,3.37) and (111.01,79.87) .. (100,60) ;
%Straight Lines [id:da5281636817226689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,15) -- (70,25) ;
%Straight Lines [id:da2309597218354269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,15) -- (80,25) ;
%Straight Lines [id:da32039581894192404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,15) -- (60,25) ;
%Straight Lines [id:da7723177282968061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,15) -- (50,25) ;
%Straight Lines [id:da7334652154090917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,15) -- (90,25) ;
% Text Node
\draw (69,76) node  [font=\scriptsize]  {$\mathcal{W}$};
% Text Node
\draw (70,52.5) node  [font=\footnotesize]  {$\phi _{j_0}$};
% Text Node
\draw (70,32.5) node  [font=\footnotesize]  {$\phi _{j_0}$};
\end{tikzpicture}

==> tikzpictures/detection_diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,74);\path (242.76822916666669,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp7518371319655386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4,12) .. controls (4,7.58) and (7.58,4) .. (12,4) -- (12,4) .. controls (16.42,4) and (20,7.58) .. (20,12) -- (20,12) .. controls (20,16.42) and (16.42,20) .. (12,20) -- (12,20) .. controls (7.58,20) and (4,16.42) .. (4,12) -- cycle ;
%Straight Lines [id:da8932926633603835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (12,20) -- (12,52) ;
%Straight Lines [id:da47617106008872345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,12) -- (28,12) ;
%Rounded Rect [id:dp741967335680497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,12) .. controls (28,7.58) and (31.58,4) .. (36,4) -- (36,4) .. controls (40.42,4) and (44,7.58) .. (44,12) -- (44,12) .. controls (44,16.42) and (40.42,20) .. (36,20) -- (36,20) .. controls (31.58,20) and (28,16.42) .. (28,12) -- cycle ;
%Straight Lines [id:da8394206850569998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (36,20) -- (36,52) ;
%Straight Lines [id:da22631303359645094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44,12) -- (52,12) ;
%Straight Lines [id:da7142453611947965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68,12) -- (76,12) ;
%Rounded Rect [id:dp7235336555434755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,12) .. controls (76,7.58) and (79.58,4) .. (84,4) -- (84,4) .. controls (88.42,4) and (92,7.58) .. (92,12) -- (92,12) .. controls (92,16.42) and (88.42,20) .. (84,20) -- (84,20) .. controls (79.58,20) and (76,16.42) .. (76,12) -- cycle ;
%Straight Lines [id:da6015020115833505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (84,20) -- (84,28) ;
%Straight Lines [id:da3213724431133178] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92,12) -- (100,12) ;
%Rounded Rect [id:dp40585120597966795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,30.52) .. controls (76,29.13) and (77.13,28) .. (78.52,28) -- (185.48,28) .. controls (186.87,28) and (188,29.13) .. (188,30.52) -- (188,41.48) .. controls (188,42.87) and (186.87,44) .. (185.48,44) -- (78.52,44) .. controls (77.13,44) and (76,42.87) .. (76,41.48) -- cycle ;
%Straight Lines [id:da5198058712727378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (84,44) -- (84,52) ;
%Rounded Rect [id:dp3322828672320244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) .. controls (100,7.58) and (103.58,4) .. (108,4) -- (108,4) .. controls (112.42,4) and (116,7.58) .. (116,12) -- (116,12) .. controls (116,16.42) and (112.42,20) .. (108,20) -- (108,20) .. controls (103.58,20) and (100,16.42) .. (100,12) -- cycle ;
%Straight Lines [id:da39074727335885084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108,20) -- (108,28) ;
%Straight Lines [id:da674064948034155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (116,12) -- (124,12) ;
%Rounded Rect [id:dp5877966131051018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,12) .. controls (124,7.58) and (127.58,4) .. (132,4) -- (132,4) .. controls (136.42,4) and (140,7.58) .. (140,12) -- (140,12) .. controls (140,16.42) and (136.42,20) .. (132,20) -- (132,20) .. controls (127.58,20) and (124,16.42) .. (124,12) -- cycle ;
%Straight Lines [id:da6548131244919366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132,20) -- (132,28) ;
%Straight Lines [id:da15459240521026207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,12) -- (148,12) ;
%Rounded Rect [id:dp4405555655156723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148,12) .. controls (148,7.58) and (151.58,4) .. (156,4) -- (156,4) .. controls (160.42,4) and (164,7.58) .. (164,12) -- (164,12) .. controls (164,16.42) and (160.42,20) .. (156,20) -- (156,20) .. controls (151.58,20) and (148,16.42) .. (148,12) -- cycle ;
%Straight Lines [id:da8008253101027754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156,20) -- (156,28) ;
%Straight Lines [id:da1885873738460837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164,12) -- (172,12) ;
%Rounded Rect [id:dp5570487323554998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172,12) .. controls (172,7.58) and (175.58,4) .. (180,4) -- (180,4) .. controls (184.42,4) and (188,7.58) .. (188,12) -- (188,12) .. controls (188,16.42) and (184.42,20) .. (180,20) -- (180,20) .. controls (175.58,20) and (172,16.42) .. (172,12) -- cycle ;
%Straight Lines [id:da5518145801581427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180,20) -- (180,28) ;
%Straight Lines [id:da5633331034034541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188,12) -- (196,12) ;
%Straight Lines [id:da9381761464053398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212,12) -- (220,12) ;
%Rounded Rect [id:dp30921377949247075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,12) .. controls (220,7.58) and (223.58,4) .. (228,4) -- (228,4) .. controls (232.42,4) and (236,7.58) .. (236,12) -- (236,12) .. controls (236,16.42) and (232.42,20) .. (228,20) -- (228,20) .. controls (223.58,20) and (220,16.42) .. (220,12) -- cycle ;
%Straight Lines [id:da4519085645241996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,20) -- (228,52) ;
%Straight Lines [id:da9471726188805578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108,44) -- (108,52) ;
%Straight Lines [id:da8045426962187481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132,44) -- (132,52) ;
%Straight Lines [id:da39942793259901244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156,44) -- (156,52) ;
%Straight Lines [id:da9797540090059391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180,44) -- (180,52) ;
%Straight Lines [id:da2725176631106039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (52,12) -- (58,12) ;
%Straight Lines [id:da7511059638831799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (62,12) -- (68,12) ;
%Straight Lines [id:da12400705842698678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (196,12) -- (202,12) ;
%Straight Lines [id:da6392317397154044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (206,12) -- (212,12) ;
%Rounded Rect [id:dp25954854414844464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,60) .. controls (76,55.58) and (79.58,52) .. (84,52) -- (84,52) .. controls (88.42,52) and (92,55.58) .. (92,60) -- (92,60) .. controls (92,64.42) and (88.42,68) .. (84,68) -- (84,68) .. controls (79.58,68) and (76,64.42) .. (76,60) -- cycle ;
%Straight Lines [id:da879151106239149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92,60) -- (100,60) ;
%Rounded Rect [id:dp4642125026990753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,60) .. controls (100,55.58) and (103.58,52) .. (108,52) -- (108,52) .. controls (112.42,52) and (116,55.58) .. (116,60) -- (116,60) .. controls (116,64.42) and (112.42,68) .. (108,68) -- (108,68) .. controls (103.58,68) and (100,64.42) .. (100,60) -- cycle ;
%Straight Lines [id:da17440342168381706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (116,60) -- (124,60) ;
%Rounded Rect [id:dp8845036887176632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,60) .. controls (124,55.58) and (127.58,52) .. (132,52) -- (132,52) .. controls (136.42,52) and (140,55.58) .. (140,60) -- (140,60) .. controls (140,64.42) and (136.42,68) .. (132,68) -- (132,68) .. controls (127.58,68) and (124,64.42) .. (124,60) -- cycle ;
%Straight Lines [id:da46983155168323254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,60) -- (148,60) ;
%Rounded Rect [id:dp8173662773744148] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148,60) .. controls (148,55.58) and (151.58,52) .. (156,52) -- (156,52) .. controls (160.42,52) and (164,55.58) .. (164,60) -- (164,60) .. controls (164,64.42) and (160.42,68) .. (156,68) -- (156,68) .. controls (151.58,68) and (148,64.42) .. (148,60) -- cycle ;
%Straight Lines [id:da265021194995275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164,60) -- (172,60) ;
%Rounded Rect [id:dp8276163643320489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172,60) .. controls (172,55.58) and (175.58,52) .. (180,52) -- (180,52) .. controls (184.42,52) and (188,55.58) .. (188,60) -- (188,60) .. controls (188,64.42) and (184.42,68) .. (180,68) -- (180,68) .. controls (175.58,68) and (172,64.42) .. (172,60) -- cycle ;
%Straight Lines [id:da6024487066253772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44,60) -- (52,60) ;
%Straight Lines [id:da6082758690816794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68,60) -- (76,60) ;
%Straight Lines [id:da510192812926308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (52,60) -- (58,60) ;
%Straight Lines [id:da7455224580890796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (62,60) -- (68,60) ;
%Rounded Rect [id:dp7084422749996357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4,60) .. controls (4,55.58) and (7.58,52) .. (12,52) -- (12,52) .. controls (16.42,52) and (20,55.58) .. (20,60) -- (20,60) .. controls (20,64.42) and (16.42,68) .. (12,68) -- (12,68) .. controls (7.58,68) and (4,64.42) .. (4,60) -- cycle ;
%Straight Lines [id:da2342918144940982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,60) -- (28,60) ;
%Rounded Rect [id:dp9386406535858414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,60) .. controls (28,55.58) and (31.58,52) .. (36,52) -- (36,52) .. controls (40.42,52) and (44,55.58) .. (44,60) -- (44,60) .. controls (44,64.42) and (40.42,68) .. (36,68) -- (36,68) .. controls (31.58,68) and (28,64.42) .. (28,60) -- cycle ;
%Rounded Rect [id:dp8628255237454945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,60) .. controls (220,55.58) and (223.58,52) .. (228,52) -- (228,52) .. controls (232.42,52) and (236,55.58) .. (236,60) -- (236,60) .. controls (236,64.42) and (232.42,68) .. (228,68) -- (228,68) .. controls (223.58,68) and (220,64.42) .. (220,60) -- cycle ;
%Straight Lines [id:da5743125377608875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188,60) -- (196,60) ;
%Straight Lines [id:da9491405175631369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212,60) -- (220,60) ;
%Straight Lines [id:da10853284327461798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (196,60) -- (202,60) ;
%Straight Lines [id:da35725041584855743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (206,60) -- (212,60) ;
% Text Node
\draw (12,12) node  [font=\scriptsize]  {$\Psi _{1}$};
% Text Node
\draw (36,12) node  [font=\scriptsize]  {$\Psi _{2}$};
% Text Node
\draw (132,36) node  [font=\footnotesize]  {$\rho _{\phi }$};
% Text Node
\draw (132,12) node  [font=\scriptsize]  {$\Psi _{j}$};
% Text Node
\draw (228,12) node  [font=\scriptsize]  {$\Psi _{L}$};
% Text Node
\draw (108,15.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (156,15.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (132,60) node  [font=\scriptsize]  {$\Psi _{j}$};
% Text Node
\draw (108,63.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (156,63.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (12,60) node  [font=\scriptsize]  {$\Psi _{1}$};
% Text Node
\draw (36,60) node  [font=\scriptsize]  {$\Psi _{2}$};
% Text Node
\draw (228,60) node  [font=\scriptsize]  {$\Psi _{L}$};
\end{tikzpicture}

==> tikzpictures/glueball_anticlockwise.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (19.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4623517247431219] 
\draw    (3,15) -- (15,15) ;
\draw [shift={(11.6,15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10594757208164207] 
\draw    (3,3) -- (3,15) ;
\draw [shift={(3,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2689552500846266] 
\draw    (15,15) -- (15,3) ;
\draw [shift={(15,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5833430041402143] 
\draw    (15,3) -- (3,3) ;
\draw [shift={(6.4,3)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}

==> tikzpictures/glueball_clockwise.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,19);\path (19.5,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da09646920620296129] 
\draw    (3,3) -- (15,3) ;
\draw [shift={(11.6,3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8472972660891127] 
\draw    (3,15) -- (3,3) ;
\draw [shift={(3,6.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8135851696664793] 
\draw    (15,3) -- (15,15) ;
\draw [shift={(15,11.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9054990929465321] 
\draw    (15,15) -- (3,15) ;
\draw [shift={(6.4,15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}

==> tikzpictures/large_system_excitation.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,73);\path (242.76822916666669,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp5778192627984238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,29) .. controls (5,24.58) and (8.58,21) .. (13,21) -- (13,21) .. controls (17.42,21) and (21,24.58) .. (21,29) -- (21,29) .. controls (21,33.42) and (17.42,37) .. (13,37) -- (13,37) .. controls (8.58,37) and (5,33.42) .. (5,29) -- cycle ;
%Straight Lines [id:da9943073806567355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (13,37) -- (13,45) ;
%Straight Lines [id:da8866992665563536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (21,29) -- (29,29) ;
%Rounded Rect [id:dp46060900838007846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29,29) .. controls (29,24.58) and (32.58,21) .. (37,21) -- (37,21) .. controls (41.42,21) and (45,24.58) .. (45,29) -- (45,29) .. controls (45,33.42) and (41.42,37) .. (37,37) -- (37,37) .. controls (32.58,37) and (29,33.42) .. (29,29) -- cycle ;
%Straight Lines [id:da2078307429927626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37,37) -- (37,45) ;
%Straight Lines [id:da9775315201290802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (45,29) -- (53,29) ;
%Straight Lines [id:da5445787032986189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (69,29) -- (77,29) ;
%Rounded Rect [id:dp7299334758623734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,29) .. controls (77,24.58) and (80.58,21) .. (85,21) -- (85,21) .. controls (89.42,21) and (93,24.58) .. (93,29) -- (93,29) .. controls (93,33.42) and (89.42,37) .. (85,37) -- (85,37) .. controls (80.58,37) and (77,33.42) .. (77,29) -- cycle ;
%Straight Lines [id:da9610638356484058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85,37) -- (85,45) ;
%Straight Lines [id:da6457629099099733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (93,29) -- (101,29) ;
%Rounded Rect [id:dp09212795123570539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,47.52) .. controls (77,46.13) and (78.13,45) .. (79.52,45) -- (186.48,45) .. controls (187.87,45) and (189,46.13) .. (189,47.52) -- (189,58.48) .. controls (189,59.87) and (187.87,61) .. (186.48,61) -- (79.52,61) .. controls (78.13,61) and (77,59.87) .. (77,58.48) -- cycle ;
%Straight Lines [id:da3503982925157054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85,61) -- (85,69) ;
%Rounded Rect [id:dp26036847220101045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101,29) .. controls (101,24.58) and (104.58,21) .. (109,21) -- (109,21) .. controls (113.42,21) and (117,24.58) .. (117,29) -- (117,29) .. controls (117,33.42) and (113.42,37) .. (109,37) -- (109,37) .. controls (104.58,37) and (101,33.42) .. (101,29) -- cycle ;
%Straight Lines [id:da4340335671021103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,37) -- (109,45) ;
%Straight Lines [id:da5369851164516424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117,29) -- (125,29) ;
%Rounded Rect [id:dp144960375254223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,29) .. controls (125,24.58) and (128.58,21) .. (133,21) -- (133,21) .. controls (137.42,21) and (141,24.58) .. (141,29) -- (141,29) .. controls (141,33.42) and (137.42,37) .. (133,37) -- (133,37) .. controls (128.58,37) and (125,33.42) .. (125,29) -- cycle ;
%Straight Lines [id:da4608892023521154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133,37) -- (133,45) ;
%Straight Lines [id:da024754326191547715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141,29) -- (149,29) ;
%Rounded Rect [id:dp3369437632706145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149,29) .. controls (149,24.58) and (152.58,21) .. (157,21) -- (157,21) .. controls (161.42,21) and (165,24.58) .. (165,29) -- (165,29) .. controls (165,33.42) and (161.42,37) .. (157,37) -- (157,37) .. controls (152.58,37) and (149,33.42) .. (149,29) -- cycle ;
%Straight Lines [id:da18256252942225615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157,37) -- (157,45) ;
%Straight Lines [id:da5434870663381384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165,29) -- (173,29) ;
%Rounded Rect [id:dp407789445469777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173,29) .. controls (173,24.58) and (176.58,21) .. (181,21) -- (181,21) .. controls (185.42,21) and (189,24.58) .. (189,29) -- (189,29) .. controls (189,33.42) and (185.42,37) .. (181,37) -- (181,37) .. controls (176.58,37) and (173,33.42) .. (173,29) -- cycle ;
%Straight Lines [id:da0003275737691552649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,37) -- (181,45) ;
%Straight Lines [id:da6309152589856946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189,29) -- (197,29) ;
%Straight Lines [id:da3358277028569556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (213,29) -- (221,29) ;
%Rounded Rect [id:dp18087540297489024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221,29) .. controls (221,24.58) and (224.58,21) .. (229,21) -- (229,21) .. controls (233.42,21) and (237,24.58) .. (237,29) -- (237,29) .. controls (237,33.42) and (233.42,37) .. (229,37) -- (229,37) .. controls (224.58,37) and (221,33.42) .. (221,29) -- cycle ;
%Straight Lines [id:da798617686972853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229,37) -- (229,45) ;
%Straight Lines [id:da17056259959349784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,61) -- (109,69) ;
%Straight Lines [id:da5100173229798615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133,61) -- (133,69) ;
%Straight Lines [id:da8259547326162182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157,61) -- (157,69) ;
%Straight Lines [id:da25693906105755704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,61) -- (181,69) ;
%Straight Lines [id:da4832260501643495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (53,29) -- (59,29) ;
%Straight Lines [id:da5798551654498818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (63,29) -- (69,29) ;
%Straight Lines [id:da6461817373811829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (197,29) -- (203,29) ;
%Straight Lines [id:da8175133319270789] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (207,29) -- (213,29) ;
% Text Node
\draw (13,29) node  [font=\scriptsize]  {$\Omega _{1}$};
% Text Node
\draw (37,29) node  [font=\scriptsize]  {$\Omega _{2}$};
% Text Node
\draw (133,53) node  [font=\footnotesize]  {$\phi ^{\dagger }$};
% Text Node
\draw (133,29) node  [font=\scriptsize]  {$\Omega _{j}$};
% Text Node
\draw (229,29) node  [font=\scriptsize]  {$\Omega _{L}$};
% Text Node
\draw (109,32.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (157,32.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
\end{tikzpicture}

==> tikzpictures/local_hamiltonian.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,66);\path (111.15885416666663,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8612644999570465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (45,15) -- (45,50) ;
%Straight Lines [id:da10906704324323946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55,15) -- (55,50) ;
%Straight Lines [id:da7925591531480765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (15,15) -- (15,50) ;
%Straight Lines [id:da05433748518338355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (5,15) -- (5,50) ;
%Straight Lines [id:da777976751395216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (25,15) -- (25,50) ;
%Straight Lines [id:da2733939361009159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35,15) -- (35,50) ;
%Rounded Rect [id:dp6327427789500897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,26.49) .. controls (30,25.67) and (30.67,25) .. (31.49,25) -- (58.51,25) .. controls (59.33,25) and (60,25.67) .. (60,26.49) -- (60,38.51) .. controls (60,39.33) and (59.33,40) .. (58.51,40) -- (31.49,40) .. controls (30.67,40) and (30,39.33) .. (30,38.51) -- cycle ;
%Straight Lines [id:da23260961451607032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (75,15) -- (75,50) ;
%Straight Lines [id:da8276495084132331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,15) -- (65,50) ;
%Straight Lines [id:da535933659117503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85,15) -- (85,50) ;
%Straight Lines [id:da4742386507382246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95,15) -- (95,50) ;
%Straight Lines [id:da5870631216621012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (105,15) -- (105,50) ;
% Text Node
\draw (44.38,54.96) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (45,32.5) node  [font=\footnotesize]  {$h$};
% Text Node
\draw (4.71,56.3) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (104.38,56.3) node  [font=\scriptsize]  {$l$};
\end{tikzpicture}

==> tikzpictures/mps_vacuum.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,34);\path (135.1015625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp5125646219390669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,14) .. controls (8,9.58) and (11.58,6) .. (16,6) -- (16,6) .. controls (20.42,6) and (24,9.58) .. (24,14) -- (24,14) .. controls (24,18.42) and (20.42,22) .. (16,22) -- (16,22) .. controls (11.58,22) and (8,18.42) .. (8,14) -- cycle ;
%Straight Lines [id:da979817659508808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (16,22) -- (16,30) ;
%Straight Lines [id:da6559477886443585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (24,14) -- (32,14) ;
%Rounded Rect [id:dp3511161826819169] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32,14) .. controls (32,9.58) and (35.58,6) .. (40,6) -- (40,6) .. controls (44.42,6) and (48,9.58) .. (48,14) -- (48,14) .. controls (48,18.42) and (44.42,22) .. (40,22) -- (40,22) .. controls (35.58,22) and (32,18.42) .. (32,14) -- cycle ;
%Straight Lines [id:da7179452524393084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,22) -- (40,30) ;
%Straight Lines [id:da6650191862559549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48,14) -- (56,14) ;
%Rounded Rect [id:dp6411829860033984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,14) .. controls (56,9.58) and (59.58,6) .. (64,6) -- (64,6) .. controls (68.42,6) and (72,9.58) .. (72,14) -- (72,14) .. controls (72,18.42) and (68.42,22) .. (64,22) -- (64,22) .. controls (59.58,22) and (56,18.42) .. (56,14) -- cycle ;
%Straight Lines [id:da8036867099077465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64,22) -- (64,30) ;
%Straight Lines [id:da8464451661173868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (72,14) -- (80,14) ;
%Straight Lines [id:da7309438800764456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,14) -- (114,14) ;
%Rounded Rect [id:dp40865576788583136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114,14) .. controls (114,9.58) and (117.58,6) .. (122,6) -- (122,6) .. controls (126.42,6) and (130,9.58) .. (130,14) -- (130,14) .. controls (130,18.42) and (126.42,22) .. (122,22) -- (122,22) .. controls (117.58,22) and (114,18.42) .. (114,14) -- cycle ;
%Straight Lines [id:da4561963860390523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122,22) -- (122,30) ;
%Straight Lines [id:da8079175737352868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (80,14) -- (88,14) ;
%Straight Lines [id:da5565119033802526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (98,14) -- (106,14) ;
% Text Node
\draw (16,14) node  [font=\scriptsize]  {$\Omega _{1}$};
% Text Node
\draw (40,14) node  [font=\scriptsize]  {$\Omega _{2}$};
% Text Node
\draw (64,14) node  [font=\scriptsize]  {$\Omega _{3}$};
% Text Node
\draw (122,14) node  [font=\scriptsize]  {$\Omega _{L}$};
\end{tikzpicture}

==> tikzpictures/partial_trace.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,84);\path (142.609375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp30403772004270824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,51.83) .. controls (5,48.06) and (8.06,45) .. (11.83,45) -- (128.17,45) .. controls (131.94,45) and (135,48.06) .. (135,51.83) -- (135,53.17) .. controls (135,56.94) and (131.94,60) .. (128.17,60) -- (11.83,60) .. controls (8.06,60) and (5,56.94) .. (5,53.17) -- cycle ;
%Straight Lines [id:da8441995963543736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,60) -- (70,70) ;
%Straight Lines [id:da3995219411140687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,60) -- (80,70) ;
%Straight Lines [id:da4534139383046616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,60) -- (60,70) ;
%Straight Lines [id:da7424532977249505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,60) -- (50,70) ;
%Straight Lines [id:da07065961886358929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,60) -- (90,70) ;
%Rounded Rect [id:dp9814899374131176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,31.83) .. controls (5,28.06) and (8.06,25) .. (11.83,25) -- (128.17,25) .. controls (131.94,25) and (135,28.06) .. (135,31.83) -- (135,33.17) .. controls (135,36.94) and (131.94,40) .. (128.17,40) -- (11.83,40) .. controls (8.06,40) and (5,36.94) .. (5,33.17) -- cycle ;
%Curve Lines [id:da6386018144827339] 
\draw    (20,25) .. controls (8.66,3.37) and (8.99,79.87) .. (20,60) ;
%Curve Lines [id:da6344132396940265] 
\draw    (10,25) .. controls (-1.34,3.37) and (-1.01,79.87) .. (10,60) ;
%Curve Lines [id:da8459875404390433] 
\draw    (40,25) .. controls (28.66,3.37) and (28.99,79.87) .. (40,60) ;
%Curve Lines [id:da581616274137025] 
\draw    (130,25) .. controls (141.34,3.37) and (141.01,79.87) .. (130,60) ;
%Curve Lines [id:da8610966876269495] 
\draw    (120,25) .. controls (131.34,3.37) and (131.01,79.87) .. (120,60) ;
%Curve Lines [id:da736762041241174] 
\draw    (100,25) .. controls (111.34,3.37) and (111.01,79.87) .. (100,60) ;
%Straight Lines [id:da89522439509511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,15) -- (70,25) ;
%Straight Lines [id:da7193560458665171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,15) -- (80,25) ;
%Straight Lines [id:da27633119920085614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,15) -- (60,25) ;
%Straight Lines [id:da21968052100890478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,15) -- (50,25) ;
%Straight Lines [id:da5900958672025718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,15) -- (90,25) ;
% Text Node
\draw (70,32.5) node  [font=\footnotesize]  {$\Omega_l $};
% Text Node
\draw (69,76) node  [font=\scriptsize]  {$\mathcal{W}$};
% Text Node
\draw (70,52.5) node  [font=\footnotesize]  {$\phi_{j}$};
\end{tikzpicture}

==> tikzpictures/rdmphi.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,98);\path (242.02083333333331,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp12945892385862856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,60) .. controls (8,55.58) and (11.58,52) .. (16,52) -- (16,52) .. controls (20.42,52) and (24,55.58) .. (24,60) -- (24,60) .. controls (24,64.42) and (20.42,68) .. (16,68) -- (16,68) .. controls (11.58,68) and (8,64.42) .. (8,60) -- cycle ;
%Rounded Rect [id:dp5400586761298953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,60) .. controls (48,55.58) and (51.58,52) .. (56,52) -- (56,52) .. controls (60.42,52) and (64,55.58) .. (64,60) -- (64,60) .. controls (64,64.42) and (60.42,68) .. (56,68) -- (56,68) .. controls (51.58,68) and (48,64.42) .. (48,60) -- cycle ;
%Straight Lines [id:da7878809820693244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64,60) -- (69,60) ;
%Rounded Rect [id:dp02820626849645902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69,60) .. controls (69,55.58) and (72.58,52) .. (77,52) -- (77,52) .. controls (81.42,52) and (85,55.58) .. (85,60) -- (85,60) .. controls (85,64.42) and (81.42,68) .. (77,68) -- (77,68) .. controls (72.58,68) and (69,64.42) .. (69,60) -- cycle ;
%Straight Lines [id:da6341819168575247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85,60) -- (90,60) ;
%Straight Lines [id:da9028495640127876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (77,18) -- (77,26) ;
%Rounded Rect [id:dp43503247123875965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,60) .. controls (90,55.58) and (93.58,52) .. (98,52) -- (98,52) .. controls (102.42,52) and (106,55.58) .. (106,60) -- (106,60) .. controls (106,64.42) and (102.42,68) .. (98,68) -- (98,68) .. controls (93.58,68) and (90,64.42) .. (90,60) -- cycle ;
%Straight Lines [id:da12644927028000552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,60) -- (111,60) ;
%Rounded Rect [id:dp35207073822213086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111,60) .. controls (111,55.58) and (114.58,52) .. (119,52) -- (119,52) .. controls (123.42,52) and (127,55.58) .. (127,60) -- (127,60) .. controls (127,64.42) and (123.42,68) .. (119,68) -- (119,68) .. controls (114.58,68) and (111,64.42) .. (111,60) -- cycle ;
%Straight Lines [id:da2664604132154329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127,60) -- (132,60) ;
%Rounded Rect [id:dp7018927784738711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132,60) .. controls (132,55.58) and (135.58,52) .. (140,52) -- (140,52) .. controls (144.42,52) and (148,55.58) .. (148,60) -- (148,60) .. controls (148,64.42) and (144.42,68) .. (140,68) -- (140,68) .. controls (135.58,68) and (132,64.42) .. (132,60) -- cycle ;
%Straight Lines [id:da7717376710663877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148,60) -- (153,60) ;
%Rounded Rect [id:dp03511732373469978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153,60) .. controls (153,55.58) and (156.58,52) .. (161,52) -- (161,52) .. controls (165.42,52) and (169,55.58) .. (169,60) -- (169,60) .. controls (169,64.42) and (165.42,68) .. (161,68) -- (161,68) .. controls (156.58,68) and (153,64.42) .. (153,60) -- cycle ;
%Rounded Rect [id:dp48443794503201065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.33,60) .. controls (217.33,55.58) and (220.92,52) .. (225.33,52) -- (225.33,52) .. controls (229.75,52) and (233.33,55.58) .. (233.33,60) -- (233.33,60) .. controls (233.33,64.42) and (229.75,68) .. (225.33,68) -- (225.33,68) .. controls (220.92,68) and (217.33,64.42) .. (217.33,60) -- cycle ;
%Straight Lines [id:da8322326855369213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (98,18) -- (98,26) ;
%Straight Lines [id:da060402833375406306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119,18) -- (119,26) ;
%Straight Lines [id:da22707448916182282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,18) -- (140,26) ;
%Straight Lines [id:da3915255448884851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161,18) -- (161,26) ;
%Rounded Rect [id:dp30338805393695356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69,34) .. controls (69,29.58) and (72.58,26) .. (77,26) -- (77,26) .. controls (81.42,26) and (85,29.58) .. (85,34) -- (85,34) .. controls (85,38.42) and (81.42,42) .. (77,42) -- (77,42) .. controls (72.58,42) and (69,38.42) .. (69,34) -- cycle ;
%Straight Lines [id:da4008249553240024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85,34) -- (90,34) ;
%Rounded Rect [id:dp13282502126531615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,34) .. controls (90,29.58) and (93.58,26) .. (98,26) -- (98,26) .. controls (102.42,26) and (106,29.58) .. (106,34) -- (106,34) .. controls (106,38.42) and (102.42,42) .. (98,42) -- (98,42) .. controls (93.58,42) and (90,38.42) .. (90,34) -- cycle ;
%Straight Lines [id:da3901803677406033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,34) -- (111,34) ;
%Rounded Rect [id:dp7576583028272501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111,34) .. controls (111,29.58) and (114.58,26) .. (119,26) -- (119,26) .. controls (123.42,26) and (127,29.58) .. (127,34) -- (127,34) .. controls (127,38.42) and (123.42,42) .. (119,42) -- (119,42) .. controls (114.58,42) and (111,38.42) .. (111,34) -- cycle ;
%Straight Lines [id:da8166785775805505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127,34) -- (132,34) ;
%Rounded Rect [id:dp8206079914078268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132,34) .. controls (132,29.58) and (135.58,26) .. (140,26) -- (140,26) .. controls (144.42,26) and (148,29.58) .. (148,34) -- (148,34) .. controls (148,38.42) and (144.42,42) .. (140,42) -- (140,42) .. controls (135.58,42) and (132,38.42) .. (132,34) -- cycle ;
%Straight Lines [id:da1862412899190995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148,34) -- (153,34) ;
%Rounded Rect [id:dp03218447673791669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153,34) .. controls (153,29.58) and (156.58,26) .. (161,26) -- (161,26) .. controls (165.42,26) and (169,29.58) .. (169,34) -- (169,34) .. controls (169,38.42) and (165.42,42) .. (161,42) -- (161,42) .. controls (156.58,42) and (153,38.42) .. (153,34) -- cycle ;
%Straight Lines [id:da34435625515735535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64,34) -- (69,34) ;
%Rounded Rect [id:dp9414422259760937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,34) .. controls (8,29.58) and (11.58,26) .. (16,26) -- (16,26) .. controls (20.42,26) and (24,29.58) .. (24,34) -- (24,34) .. controls (24,38.42) and (20.42,42) .. (16,42) -- (16,42) .. controls (11.58,42) and (8,38.42) .. (8,34) -- cycle ;
%Rounded Rect [id:dp8940905379552768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,34) .. controls (48,29.58) and (51.58,26) .. (56,26) -- (56,26) .. controls (60.42,26) and (64,29.58) .. (64,34) -- (64,34) .. controls (64,38.42) and (60.42,42) .. (56,42) -- (56,42) .. controls (51.58,42) and (48,38.42) .. (48,34) -- cycle ;
%Straight Lines [id:da6160617348485693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (76.6,68.4) -- (76.6,76.4) ;
%Straight Lines [id:da09811843805891884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.6,68.4) -- (97.6,76.4) ;
%Straight Lines [id:da8255994729448448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.6,68.4) -- (118.6,76.4) ;
%Straight Lines [id:da7479582378844285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,68) -- (140,76) ;
%Straight Lines [id:da633168078128107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161,68) -- (161,76) ;
%Shape: Boxed Bezier Curve [id:dp9248731948692586] 
\draw    (16,26) .. controls (0.28,4.36) and (0.74,87.92) .. (16,68.04) ;
%Shape: Boxed Bezier Curve [id:dp7376354038584696] 
\draw    (56,25.97) .. controls (40.28,4.32) and (40.74,87.88) .. (56,68) ;
%Shape: Boxed Bezier Curve [id:dp9221183386524123] 
\draw    (182,26) .. controls (197.72,4.35) and (197.26,87.92) .. (182,68.03) ;
%Straight Lines [id:da2750867953311611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (24,34) -- (32,34) ;
%Straight Lines [id:da5552815470896855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (38,34) -- (48,34) ;
%Straight Lines [id:da785482311360961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (38,60) -- (48,60) ;
%Straight Lines [id:da1897886465208638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (24,60) -- (32,60) ;
%Straight Lines [id:da938568952997195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (207,34) -- (217,34) ;
%Straight Lines [id:da06467030791444395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (190,60) -- (200,60) ;
%Rounded Rect [id:dp4684213499590366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174,34) .. controls (174,29.58) and (177.58,26) .. (182,26) -- (182,26) .. controls (186.42,26) and (190,29.58) .. (190,34) -- (190,34) .. controls (190,38.42) and (186.42,42) .. (182,42) -- (182,42) .. controls (177.58,42) and (174,38.42) .. (174,34) -- cycle ;
%Straight Lines [id:da2469705611363615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (169,34) -- (174,34) ;
%Straight Lines [id:da09237125744737695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (169,60) -- (174,60) ;
%Rounded Rect [id:dp921790618143848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174,60) .. controls (174,55.58) and (177.58,52) .. (182,52) -- (182,52) .. controls (186.42,52) and (190,55.58) .. (190,60) -- (190,60) .. controls (190,64.42) and (186.42,68) .. (182,68) -- (182,68) .. controls (177.58,68) and (174,64.42) .. (174,60) -- cycle ;
%Straight Lines [id:da9667198428222465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (190,34) -- (200,34) ;
%Rounded Rect [id:dp4735369525764139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217,34) .. controls (217,29.58) and (220.58,26) .. (225,26) -- (225,26) .. controls (229.42,26) and (233,29.58) .. (233,34) -- (233,34) .. controls (233,38.42) and (229.42,42) .. (225,42) -- (225,42) .. controls (220.58,42) and (217,38.42) .. (217,34) -- cycle ;
%Straight Lines [id:da2744533925940291] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (207.33,60) -- (217.33,60) ;
%Shape: Boxed Bezier Curve [id:dp1750910689131906] 
\draw    (225,26) .. controls (240.72,4.35) and (240.26,87.92) .. (225,68.03) ;
%Straight Lines [id:da44339247679613636] 
\draw    (76.78,82.09) -- (160.78,82.09) ;
\draw [shift={(162.78,82.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(74.78,82.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (16,60) node  [font=\scriptsize]  {$\Psi _{1}$};
% Text Node
\draw (119,60) node  [font=\scriptsize]  {$\Psi _{j}$};
% Text Node
\draw (98,63.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (140,63.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (119,34) node  [font=\scriptsize]  {$\Psi _{j}$};
% Text Node
\draw (98,37.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (140,37.8) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (16,34) node  [font=\scriptsize]  {$\Psi _{1}$};
% Text Node
\draw (225,34) node  [font=\scriptsize]  {$\Psi _{L}$};
% Text Node
\draw (225.33,60) node  [font=\scriptsize]  {$\Psi _{L}$};
% Text Node
\draw (118.44,89.27) node  [font=\scriptsize]  {$\ell _{\mathcal{W}}$};
\end{tikzpicture}


==> tikzpictures/state_vector.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,51);\path (91.28385416666669,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da0929872495446511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,25) -- (20,35) ;
%Straight Lines [id:da5388831942514289] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (9.83,25) -- (9.83,35) ;
%Rounded Rect [id:dp8259508421223074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,16.83) .. controls (5,13.06) and (8.06,10) .. (11.83,10) -- (79.17,10) .. controls (82.94,10) and (86,13.06) .. (86,16.83) -- (86,18.17) .. controls (86,21.94) and (82.94,25) .. (79.17,25) -- (11.83,25) .. controls (8.06,25) and (5,21.94) .. (5,18.17) -- cycle ;
%Straight Lines [id:da4693419948682025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,25) -- (30,35) ;
%Straight Lines [id:da8700403685061606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,25) -- (80,35) ;
%Straight Lines [id:da6230052182834993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,25) -- (70,35) ;
%Straight Lines [id:da9491249719130781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,25) -- (60,35) ;
% Text Node
\draw (9.38,41.3) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (45.5,17.5) node  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (19.38,41.3) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (79.38,42.3) node  [font=\scriptsize]  {$l$};
% Text Node
\draw (31.09,43.93) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$...$};
% Text Node
\draw (46.09,33.32) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$...$};
\end{tikzpicture}

==> tikzpictures/svd_components.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,81);\path (60.265625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp006970261829341684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,21.83) .. controls (5,18.06) and (8.06,15) .. (11.83,15) -- (48.17,15) .. controls (51.94,15) and (55,18.06) .. (55,21.83) -- (55,23.17) .. controls (55,26.94) and (51.94,30) .. (48.17,30) -- (11.83,30) .. controls (8.06,30) and (5,26.94) .. (5,23.17) -- cycle ;
%Straight Lines [id:da5185444567061241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,5) -- (30,15) ;
%Straight Lines [id:da8100387203329102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,5) -- (40,15) ;
%Straight Lines [id:da5614381750850335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,5) -- (20,15) ;
%Straight Lines [id:da4528678893327449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.5,5) -- (10.5,15) ;
%Straight Lines [id:da7265026893749487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,5) -- (50,15) ;
%Straight Lines [id:da03791234067426985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,30) -- (30,50) ;
%Rounded Rect [id:dp06729359992269512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,56.83) .. controls (5,53.06) and (8.06,50) .. (11.83,50) -- (48.17,50) .. controls (51.94,50) and (55,53.06) .. (55,56.83) -- (55,58.17) .. controls (55,61.94) and (51.94,65) .. (48.17,65) -- (11.83,65) .. controls (8.06,65) and (5,61.94) .. (5,58.17) -- cycle ;
%Straight Lines [id:da916884296672559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,65) -- (30,75) ;
%Straight Lines [id:da6326380197245378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,65) -- (40,75) ;
%Straight Lines [id:da6913721541379456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,65) -- (20,75) ;
%Straight Lines [id:da8452018244833999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.5,65) -- (10.5,75) ;
%Straight Lines [id:da8083660184997916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,65) -- (50,75) ;
%Straight Lines [id:da19481744218811015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,40) ;
%Shape: Circle [id:dp1329121427413975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.75,39.88) .. controls (26.75,38.15) and (28.15,36.75) .. (29.88,36.75) .. controls (31.6,36.75) and (33,38.15) .. (33,39.88) .. controls (33,41.6) and (31.6,43) .. (29.88,43) .. controls (28.15,43) and (26.75,41.6) .. (26.75,39.88) -- cycle ;
% Text Node
\draw (30,22.5) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (38.33,40.17) node  [font=\footnotesize]  {$\Sigma $};
% Text Node
\draw (30,57.5) node  [font=\footnotesize]  {$U$};
\end{tikzpicture}

==> tikzpictures/svd_decomposition.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,46);\path (79.92447916666669,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Rounded Rect [id:dp037573912977653334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,17.36) .. controls (15,16.06) and (16.06,15) .. (17.36,15) -- (62.64,15) .. controls (63.94,15) and (65,16.06) .. (65,17.36) -- (65,27.64) .. controls (65,28.94) and (63.94,30) .. (62.64,30) -- (17.36,30) .. controls (16.06,30) and (15,28.94) .. (15,27.64) -- cycle ;
%Straight Lines [id:da7708915011752027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,5) -- (40,15) ;
%Straight Lines [id:da4886352651810857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,5) -- (50,15) ;
%Straight Lines [id:da43045232747014794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,5) -- (30,15) ;
%Straight Lines [id:da6973592795603025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20.5,5) -- (20.5,15) ;
%Straight Lines [id:da40205213164280384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,5) -- (60,15) ;
%Straight Lines [id:da4756702993457598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40,30) -- (40,40) ;
%Straight Lines [id:da2952908671891594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,30) -- (50,40) ;
%Straight Lines [id:da350012710215865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,30) -- (30,40) ;
%Straight Lines [id:da9557498575564738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20.5,30) -- (20.5,40) ;
%Straight Lines [id:da929451018933358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,30) -- (60,40) ;
%Straight Lines [id:da04823483015496732] 
\draw [color={rgb, 255:red, 167; green, 167; blue, 167 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (5,23) -- (75,23) ;
% Text Node
\draw (40,22.5) node  [font=\footnotesize]  {$A^\dagger$};
\end{tikzpicture}

==> tikzpictures/wannier_state.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,73);\path (136.609375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da12248983035077488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20,36) -- (20,46) ;
%Straight Lines [id:da876187178290162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (9.83,36) -- (9.83,46) ;
%Rounded Rect [id:dp48361128794794705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5,27.83) .. controls (5,24.06) and (8.06,21) .. (11.83,21) -- (123.17,21) .. controls (126.94,21) and (130,24.06) .. (130,27.83) -- (130,29.17) .. controls (130,32.94) and (126.94,36) .. (123.17,36) -- (11.83,36) .. controls (8.06,36) and (5,32.94) .. (5,29.17) -- cycle ;
%Straight Lines [id:da5805629562231989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115,36) -- (115,46) ;
%Straight Lines [id:da6288198603580497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70,36) -- (70,46) ;
%Straight Lines [id:da7575764607555402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,36) -- (80,46) ;
%Straight Lines [id:da4215979626882942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,36) -- (60,46) ;
%Straight Lines [id:da3721122692217378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125,36) -- (125,46) ;
%Straight Lines [id:da6099973509694003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,36) -- (50,46) ;
%Straight Lines [id:da013855308712796388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,36) -- (90,46) ;
%Straight Lines [id:da16222986119719285] 
\draw    (50,51) -- (90,51) ;
\draw [shift={(90,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(50,51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Text Node
\draw (10,52) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (67.5,28.5) node  [font=\scriptsize]  {$\phi _{j}$};
% Text Node
\draw (20,52) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (124,52) node  [font=\scriptsize]  {$l$};
% Text Node
\draw (28,39.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
% Text Node
\draw (68,61) node  [font=\scriptsize]  {$\ell_\mathcal{W}$};
% Text Node
\draw (98,39.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\dotsc $};
\end{tikzpicture}
